Topics in Low-Energy QCD with Strange Quarks

Recent developments and pending issues in low-energy strong interaction physics with strangeness are summarized. Chiral SU(3) effective field theory has progressed as the appropriate theoretical framework applied to antikaon- and hyperon-nuclear systems. Topics include antikaon-nucleon interactions and the Lambda(1405), KbarNN systems, recent developments in hyperon-nucleon interactions and strangeness in dense baryonic matter with emphasis on new constraints from neutron star observations.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

